ClusterVAD: Threshold-Free Unsupervised Voice Activity Detection with Pre-Trained Neural Representations

Voice activity detection (VAD) is one of the first steps in speech processing pipelines, from transcription and diarization to speech language models. Supervised detectors need labelled data and inherit the domain and annotation conventions of their training corpora. Existing unsupervised detectors rely on hand-crafted acoustic features which cannot benefit from data and degrade in far-field, noisy or atypical speech. We propose ClusterVAD, an unsupervised VAD built on frozen speech foundation model representations. Fitted once on a small set of untranscribed speech, it clusters the representations and labels each cluster as speech or non-speech with sonority, an acoustic measure. At inference, a frame-level speech probability is computed from the cluster assignments, and a two-state hidden Markov model fitted to each recording enables threshold-free detection. Across benchmarks covering meetings, far-field and noisy recordings, Mandarin and dysarthric speech, ClusterVAD obtains the lowest detection error on pause-level references and is competitive on speaker turn-level references. These results indicate that speech foundation models inherently capture the distinction between speech and non-speech, which can be leveraged without training a detector.

==> figures/overview.tex <==
\begin{tikzpicture}[
    font=\small,
    stage/.style={draw=posterblue!75!black, rounded corners=3pt, fill=white, line width=0.7pt, minimum width=26.5mm, minimum height=25mm},
    fitbox/.style={draw=posterpeach!45!black, rounded corners=3pt, fill=white, line width=0.7pt, minimum width=26.5mm, minimum height=12mm, align=center},
    ttl/.style={align=center, font=\small, inner sep=1pt},
    prm/.style={font=\scriptsize, text=postermauve!55!black},
    arr/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=black!70},
    note/.style={font=\scriptsize, text=black!60},
    uses/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=postermauve!55!black, dashed},
    choice/.style={rounded corners=2pt, line width=0.5pt, minimum width=22mm, minimum height=7mm, align=center, inner sep=0.8pt},
    ]
  \def\dx{3.0}
  \foreach \i/\n in {0/aud, 1/ssl, 2/wh, 3/sa, 4/ps, 5/dec} {
    \node[stage] (\n) at (\i*\dx, 0) {};
  }
  \node[ttl, below=1.5mm of aud.north]  {target audio};
  \node[ttl, below=1.5mm of ssl.north]  {\stage{1} SSL encoder\\[-1pt]layer $\ell$};
  \node[ttl, below=1.5mm of wh.north]   {\stage{2} whitening\\[-1pt]\textcolor{postermauve!55!black}{\scriptsize uses $\boldsymbol\mu, \mathbf{W}$}};
  \node[ttl, below=1.5mm of sa.north]   {\stage{3} soft assignment\\[-1pt]\textcolor{postermauve!55!black}{\scriptsize uses $\cc_1,\dots,\cc_K$}};
  \node[ttl, below=1.5mm of ps.north]   {\stage{4} $\pspeech$\\[-1pt]\textcolor{postermauve!55!black}{\scriptsize uses $w_k$}};
  \node[ttl, below=1.5mm of dec.north]  {\stage{5} decision};
  \node[choice, draw=posterteal!45!black, fill=clustervadshade] (thr) at ($(dec.center)+(0,0.22)$) {{\scriptsize tuned threshold}\\[-2pt]{\tiny labelled dev.\ data}};
  \node[choice, draw=postermauve!50!black, fill=clustervadbwshade] (bw) at ($(dec.center)+(0,-0.78)$) {{\scriptsize threshold-free}\\[-2pt]{\tiny Baum--Welch per recording}};
  \node[font=\tiny, text=black!55] at ($(thr.south)!0.5!(bw.north)$) {or};
  \foreach \a/\b in {aud/ssl, ssl/wh, wh/sa, sa/ps, ps/dec} { \draw[arr] (\a) -- (\b); }

  \begin{scope}[shift={($(aud.center)+(0,-0.45)$)}]
    \draw[black!70, line width=0.5pt] plot[smooth, samples=90, domain=-0.95:0.95]
      (\x, {0.42*sin(2600*\x)*(exp(-14*(\x+0.5)^2)+0.8*exp(-18*(\x-0.35)^2)+0.04)});
  \end{scope}
  \begin{scope}[shift={($(ssl.center)+(0,-0.45)$)}]
    \foreach \k in {0,...,5} {
      \ifnum\k=2 \filldraw[draw=posterblue!75!black, fill=posterblue!80] (-0.65,-0.55+\k*0.19) rectangle (0.65,-0.42+\k*0.19);
      \else \draw[black!45] (-0.65,-0.55+\k*0.19) rectangle (0.65,-0.42+\k*0.19); \fi }
    \node[font=\scriptsize, text=posterblue!60!black, anchor=west] at (0.68,-0.105) {$\ell$};
  \end{scope}
  \begin{scope}[shift={($(wh.center)+(0,-0.45)$)}]
    \draw[black!55, rotate around={30:(-0.55,0)}] (-0.55,0) ellipse (0.42 and 0.12);
    \foreach \p in {(-0.85,-0.17),(-0.7,-0.07),(-0.55,0.0),(-0.4,0.09),(-0.27,0.16),(-0.62,-0.1),(-0.45,0.05)} \fill[black!55] \p circle (0.022);
    \draw[arr, line width=0.6pt] (-0.08,0) -- (0.18,0);
    \draw[black!55] (0.52,0) circle (0.3);
    \foreach \p in {(0.42,0.12),(0.6,0.15),(0.68,-0.05),(0.5,-0.15),(0.38,-0.05),(0.55,0.02),(0.64,-0.18)} \fill[black!55] \p circle (0.022);
  \end{scope}
  \begin{scope}[shift={($(sa.center)+(0,-0.45)$)}]
    \draw[black!45] (-0.85,-0.45) -- (0.85,-0.45);
    \foreach \h [count=\k from 0] in {0.80,0.52,0.30,0.18,0.11,0.07,0.05,0.04,0.03} {
      \fill[posterblue] (-0.8+\k*0.18,-0.45) rectangle (-0.68+\k*0.18,-0.45+\h); }
  \end{scope}
  \begin{scope}[shift={($(ps.center)+(0,-0.45)$)}]
    \draw[black!45] (-0.9,-0.45) -- (0.9,-0.45);
    \draw[black!30, densely dotted] (-0.9,0.4) -- (0.9,0.4);
    \draw[speechcol, line width=0.8pt] plot[smooth] coordinates
      {(-0.9,0.35) (-0.65,0.38) (-0.5,0.33) (-0.38,-0.3) (-0.25,-0.35) (-0.12,0.3) (0.1,0.37) (0.25,0.36) (0.36,-0.25) (0.5,-0.33) (0.62,0.32) (0.9,0.38)};
    \node[font=\tiny, text=black!60, anchor=east] at (-0.9,0.4) {1};
    \node[font=\tiny, text=black!60, anchor=east] at (-0.9,-0.45) {0};
  \end{scope}
  \foreach \i/\n/\t in {0/faud/{auxiliary speech\\[-1pt]{\scriptsize untranscribed}},
                        1/fssl/{SSL encoder\\[-1pt]layer $\ell$},
                        2/fpca/{\fitstep{A} PCA fit\\[-1pt]$\boldsymbol\mu, \mathbf{W}$},
                        3/fkm/{\fitstep{B} $k$-means\\[-1pt]$\cc_1,\dots,\cc_K$},
                        4/fname/{\fitstep{C} cluster labelling\\[-1pt]$w_k \in \{0,1\}$},
                        5/fson/{sonority\\[-1pt]envelope $s_t$}} {
    \node[fitbox] (\n) at (\i*\dx, 2.9) {\t};
  }
  \foreach \a/\b in {faud/fssl, fssl/fpca, fpca/fkm, fkm/fname, fson/fname} { \draw[arr] (\a) -- (\b); }
  \draw[arr] ($(faud.north)+(0.5,0)$) -- ++(0,0.32) -| (fson.north);
  \foreach \a/\b in {fpca/wh, fkm/sa, fname/ps} { \draw[uses] (\a.south) -- (\b.north); }

  \begin{pgfonlayer}{background}
    \node[fit=(faud)(fson), inner xsep=6mm, inner ysep=5mm, yshift=4.5mm, rounded corners=8pt, fill=posterpeach!22, draw=posterpeach!80] (fitpanel) {};
    \node[fit=(aud)(dec), inner xsep=6mm, inner ysep=6mm, yshift=1.5mm, rounded corners=8pt, fill=posterblue!12, draw=posterblue!50] (infpanel) {};
  \end{pgfonlayer}
  \node[anchor=north west, font=\normalsize\bfseries, text=posterpeach!30!black] at ($(fitpanel.north west)+(2mm,-1mm)$)
    {Fitting\textnormal{\small\ \ once, on unseen auxiliary data (untranscribed read speech)}};
  \node[anchor=north west, font=\normalsize\bfseries, text=posterblue!40!black] at ($(infpanel.north west)+(2mm,-1mm)$)
    {Inference\textnormal{\small\ \ on the target audio}};
\end{tikzpicture}

